The Self-repelling Burglar

In this paper, we study the conditional location of $X_T$ given the local time profile $L_T(\cdot)$ for two non-Markovian self-interacting processes: the polynomially self-repelling motion (PSRM) and the true self-repelling motion (TSRM). For TSRM, our novel approach yields a new proof of Dumaz's clever burglar result [Dumaz 2012].

==> path_schematic.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{894.04711914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5284286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{path_schematic.pdf}}%
    \put(0.30856314,0.39672907){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.01356877,0.5195974){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\text{(a) Original path}$\end{tabular}}}}%
    \put(0.10971135,0.32552744){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\xi_-^{a,r}$\end{tabular}}}}%
    \put(0.33072879,0.32552744){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$r$\end{tabular}}}}%
    \put(0.49649185,0.32552744){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\xi_+^{a,r}$\end{tabular}}}}%
    \put(0.66225494,0.32552744){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{path_schematic.pdf}}%
    \put(0.22988959,0.48420568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$U^{a,r}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{path_schematic.pdf}}%
    \put(0.41222896,0.48420568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$V^{a,r}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{path_schematic.pdf}}%
    \put(0.60561921,0.48621008){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tilde\ell_+(\xi_+^{a,r})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{path_schematic.pdf}}%
    \put(0.01356877,0.24571311){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\text{(b) Excursion representation}$\end{tabular}}}}%
    \put(0.10971135,0.05164315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$r-z$\end{tabular}}}}%
    \put(0.33072879,0.05164315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$r$\end{tabular}}}}%
    \put(0.49649185,0.05164315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$r+R(Y)-z$\end{tabular}}}}%
    \put(0.66225494,0.05164315){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{path_schematic.pdf}}%
    \put(0.32468588,0.11993455){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$Y(z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{path_schematic.pdf}}%
    \put(0.63048365,0.21400357){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\tilde\ell_+(r+R(Y)-z)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{path_schematic.pdf}}%
    \put(0.3031016,0.00589019){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\theta_{z-r}Y$\end{tabular}}}}%
  \end{picture}%
\endgroup%

